Supermassive binary black holes among cosmic gamma-ray sources

Supermassive binary black holes (SBBHs) are a natural outcome of galaxy mergers. Here we show that low-frequency ($f \leq 10^{-6}$ Hz) quasi-periodic variability observed from cosmic blazar sources can provide substantial inductive support for the presence of close ($d \lppr 0.1$ pc) SBBHs at their centers. It is argued on physical grounds that such close binary systems are likely to give rise to different (although not independent) periodicities in the radio, optical and X-ray/TeV regime, and, hence that detection of appropriate period ratios significantly corroborates the SBBH interpretation. This is illustrated for a binary model where optical longterm periodicity is related to accretion disk interactions, radio periodicity to Newtonian jet precession, and periodicities in the high energy bands to the orbital motion of the jet. We use the observed periodicities to constrain the properties for a sample of SBBH candidates including OJ 287 and AO 0235+16, and discuss the results within the context of jet activity and binary evolution.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

